On structure of topological entropy for tree-shift of finite type

This paper deals with the topological entropy for hom Markov shifts $\mathcal{T}_M$ on $d$-tree. If $M$ is a reducible adjacency matrix with $q$ irreducible components $M_1, \cdots, M_q$, we show that $h(\mathcal{T}_{M})=\max_{1\leq i\leq q}h(\mathcal{T}_{M_{i}})$ fails generally, and present a case study with full characterization in terms of the equality. Though that it is likely the sets $\{h(\mathcal{T}_{M}):M\text{ is binary and irreducible}\}$ and $\{h(\mathcal{T}_{X}):X\text{ is a one-sided shift}\}$ are not coincident, we show the two sets share the common closure. Despite the fact that such closure is proved to contain the interval $[d \log 2, \infty)$, numerical experiments suggest its complement contain open intervals.

==> figures/graph_1.tikz <==
\tikzstyle{black_black_node}=[fill=black, draw=black, shape=circle]
\tikzstyle{red_none_node}=[fill=none, draw=red, shape=circle]
\tikzstyle{blue_none_node}=[fill=none, draw=blue, shape=circle]
\tikzstyle{green_none_node}=[fill=none, draw=green, shape=circle]
\tikzstyle{black_none_rectangle}=[fill=none, draw=black, shape=rectangle]
\tikzstyle{red_none_rectangle}=[fill=none, draw=red, shape=rectangle]
\tikzstyle{blue_none_rectangle}=[fill=none, draw=blue, shape=rectangle]
\tikzstyle{green_none_rectangle}=[fill=none, draw=green, shape=rectangle]
\tikzstyle{stealth_arrow}=[>=stealth, ->]
\tikzstyle{latex_arrow}=[->, >=latex]

\begin{tikzpicture}
		\node [style={black_black_node},label={left:\large \large $a_{1;1}$}] (1) at (-4.5,3) {};
		\node [style={black_black_node},label={right:\large $a_{1;2}$}] (2) at (-2.5,3) {};
		\node [style={black_black_node},label={left:\large $a_{2;1}$}] (3) at (0,3) {};
		\node [style={black_black_node},label={left:\large $a_{3;1}$}] (4) at (-3.5,1.5) {};
		\node [style={black_black_node},label={left:\large $a_{4;1}$}] (5) at (0,1.5) {};
		\node [style={black_black_node},label={left:\large $a_{5;1}$}] (6) at (-4,0) {};
		\node [style={black_black_node},label={left:\large $a_{6;1}$}] (7) at (-4.5,-1.5) {};
		\node [style={black_black_node},label={right:\large $a_{7;1}$}] (8) at (-2,-1.5) {};
		\node [style={black_black_node},label={left:\large $a_{7;2}$}] (9) at (-1,0) {};
		\node [style={black_black_node},label={left:\large $a_{7;3}$}] (10) at (0,-1.5) {};
		\node [style={green_none_node}, ellipse, minimum height=35pt, minimum width=120pt] (11) at (-3.5,3) {};
		\node [style={red_none_node}, ellipse, minimum height=35pt, minimum width=60pt] (12) at (-4,0) {};
		\node [style={red_none_node}, ellipse, minimum height=35pt, minimum width=60pt] (13) at (0,1.5) {};
		\node [style={green_none_node}, ellipse, minimum height=35pt, minimum width=60pt] (14) at (0,3) {};
		\node [style={blue_none_node}, ellipse, minimum height=35pt, minimum width=60pt] (15) at (-4.5,-1.5) {};
		\node [style={blue_none_node}, minimum size=50, ellipse, minimum height=90pt, minimum width=90pt] (16) at (-1,-1) {};
		\node [style={red_none_node}, ellipse, minimum height=35pt, minimum width=60pt] (17) at (-3.5,1.5) {};
		\draw [style={stealth_arrow}] (1) to (4);
		\draw [style={stealth_arrow}, bend right] (1) to (2);
		\draw [style={stealth_arrow}, bend left=330] (2) to (1);
		\draw [style={stealth_arrow}] (2) to (4);
		\draw [style={stealth_arrow}, in=45, out=135, loop] (3) to ();
		\draw [style={stealth_arrow}] (3) to (5);
		\draw [style={stealth_arrow}] (4) to (6);
		\draw [style={stealth_arrow}] (4) to (8);
		\draw [style={stealth_arrow}] (5) to (10);
		\draw [style={stealth_arrow}] (6) to (7);
		\draw [style={stealth_arrow}, in=-45, out=-135, loop] (7) to ();
		\draw [style={stealth_arrow}, bend right=45] (8) to (10);
		\draw [style={stealth_arrow}, bend right=30] (9) to (8);
		\draw [style={stealth_arrow}, bend right=30] (10) to (9);
\end{tikzpicture}


==> figures/graph_3.tikz <==
\tikzstyle{black_black_node}=[fill=black, draw=black, shape=circle]
\tikzstyle{red_red_node}=[fill=red, draw=red, shape=circle]
\tikzstyle{blue_blue_node}=[fill=blue, draw=blue, shape=circle]
\tikzstyle{green_green_node}=[fill=green, draw=green, shape=circle]
\tikzstyle{black_none_rectangle}=[fill=none, draw=black, shape=rectangle]
\tikzstyle{red_none_rectangle}=[fill=none, draw=red, shape=rectangle]
\tikzstyle{blue_none_rectangle}=[fill=none, draw=blue, shape=rectangle]
\tikzstyle{green_none_rectangle}=[fill=none, draw=green, shape=rectangle]
\tikzstyle{stealth_arrow}=[>=stealth, ->]
\tikzstyle{latex_arrow}=[->, >=latex]
\begin{tikzpicture}
		\node [style={green_green_node},label={left:\large $\mathcal{A}_1$}] (1) at (-2.5,3) {};
		\node [style={green_green_node},label={left:\large $\mathcal{A}_2$}] (2) at (0,3) {};
		\node [style={red_red_node},label={left:\large $\mathcal{A}_3$}] (3) at (-2.5,1.5) {};
		\node [style={red_red_node},label={left:\large $\mathcal{A}_4$}] (4) at (0,1.5) {};
		\node [style={red_red_node},label={left:\large $\mathcal{A}_5$}] (5) at (-3,0) {};
		\node [style={blue_blue_node},label={left:\large $\mathcal{A}_6$}] (6) at (-3.5,-1.5) {};
		\node [style={blue_blue_node},label={left:\large $\mathcal{A}_7$}] (7) at (-1.5,-1.5) {};
		\node [style={blue_blue_node},label={left:\large $\mathcal{A}_7$}] (8) at (0,-1.5) {};
		\draw [style={stealth_arrow}] (1) to (3);
		\draw [style={stealth_arrow}] (2) to (4);
		\draw [style={stealth_arrow}] (3) to (7);
		\draw [style={stealth_arrow}] (3) to (5);
		\draw [style={stealth_arrow}] (4) to (8);
		\draw [style={stealth_arrow}] (5) to (6);
\end{tikzpicture}


==> figures/graph_4.tikz <==
\tikzstyle{black_black_node}=[fill=black, draw=black, shape=circle]
\tikzstyle{red_none_node}=[fill=none, draw=red, shape=circle]
\tikzstyle{blue_none_node}=[fill=none, draw=blue, shape=circle]
\tikzstyle{green_none_node}=[fill=none, draw=green, shape=circle]
\tikzstyle{black_none_rectangle}=[fill=none, draw=black, shape=rectangle]
\tikzstyle{red_none_rectangle}=[fill=none, draw=red, shape=rectangle]
\tikzstyle{blue_none_rectangle}=[fill=none, draw=blue, shape=rectangle]
\tikzstyle{green_none_rectangle}=[fill=none, draw=green, shape=rectangle]
\tikzstyle{stealth_arrow}=[>=stealth, ->]
\tikzstyle{latex_arrow}=[->, >=latex]
\begin{tikzpicture}
		\node [style={black_black_node},label={left:\large \large $a_{1;1}$}] (1) at (-3.5,3) {};
		\node [style={black_black_node},label={right:\large $a_{1;2}$}] (2) at (-1.5,3) {};
		\node [style={black_black_node},label={left:\large $a_{2;1}$}] (3) at (3.5,3) {};
		\node [style={black_black_node},label={left:\large $a_{3;1}$}] (4) at (-2.5,1.5) {};
		\node [style={black_black_node},label={left:\large $a_{4;1}$}] (5) at (3.5,1.5) {};
		\node [style={black_black_node},label={left:\large $a_{5;1}$}] (6) at (-3.5,0) {};
		\node [style={black_black_node},label={left:\large $a_{6;1}$}] (7) at (-4.5,-1.5) {};
		\node [style={black_black_node},label={above:\large \hspace{1ex} $a_{7;1}$}] (8) at (-1,0) {};
		\node [style={black_black_node},label={left:\large $a_{7;2}$}] (9) at (0.366,-0.75) {};
		\node [style={black_black_node},label={below:\large $a_{7;3}$}] (10) at (-1,-1.5) {};
		\node [style={black_black_node},label={below:\large $a_{7;1}$}] (11) at (4.25,-1.1830) {};
		\node [style={black_black_node},label={below:\large $a_{7;2}$}] (12) at (2.75,-1.1830) {};
		\node [style={black_black_node},label={below:\large $a_{7;3}$}] (13) at (3.5,0.1160) {};
		\node [style={green_none_node}, ellipse, minimum height=35pt, minimum width=120pt] (14) at (-2.5,3) {};
		\node [style={red_none_node}, ellipse, minimum height=35pt, minimum width=60pt] (15) at (-3.5,0) {};
		\node [style={red_none_node}, ellipse, minimum height=35pt, minimum width=60pt] (16) at (3.5,1.5) {};
		\node [style={green_none_node}, ellipse, minimum height=35pt, minimum width=60pt] (17) at (3.5,3) {};
		\node [style={blue_none_node}, ellipse, minimum height=35pt, minimum width=60pt] (18) at (-4.5,-1.5) {};
		\node [style={blue_none_node}, minimum size=50, ellipse, minimum height=85pt, minimum width=85pt] (19) at (-0.5,-0.75) {};
		\node [style={red_none_node}, ellipse, minimum height=35pt, minimum width=60pt] (20) at (-2.5,1.5) {};
		\node [style={blue_none_node}, minimum size=50, ellipse, minimum height=85pt, minimum width=85pt] (21) at (3.5,-0.75) {};
		\draw [style={stealth_arrow}] (1) to (4);
		\draw [style={stealth_arrow}, bend right] (1) to (2);
		\draw [style={stealth_arrow}, bend left=330] (2) to (1);
		\draw [style={stealth_arrow}] (2) to (4);
		\draw [style={stealth_arrow}, in=45, out=135, loop] (3) to ();
		\draw [style={stealth_arrow}] (3) to (5);
		\draw [style={stealth_arrow}] (4) to (6);
		\draw [style={stealth_arrow}] (4) to (8);
		\draw [style={stealth_arrow}] (5) to (13);
		\draw [style={stealth_arrow}] (6) to (7);
		\draw [style={stealth_arrow}, in=-45, out=-135, loop] (7) to ();
		\draw [style={stealth_arrow}, bend right=45] (8) to (10);
		\draw [style={stealth_arrow}, bend right=45] (9) to (8);
		\draw [style={stealth_arrow}, bend right=45] (10) to (9);
		\draw [style={stealth_arrow}, bend right=45] (11) to (13);
		\draw [style={stealth_arrow}, bend right=45] (12) to (11);
		\draw [style={stealth_arrow}, bend right=45] (13) to (12);
\end{tikzpicture}


==> figures/graph_5.tikz <==
\tikzstyle{black_black_node}=[fill=black, draw=black, shape=circle]
\tikzstyle{red_none_node}=[fill=none, draw=red, shape=circle]
\tikzstyle{blue_none_node}=[fill=none, draw=blue, shape=circle]
\tikzstyle{green_none_node}=[fill=none, draw=green, shape=circle]
\tikzstyle{black_none_rectangle}=[fill=none, draw=black, shape=rectangle]
\tikzstyle{red_none_rectangle}=[fill=none, draw=red, shape=rectangle]
\tikzstyle{blue_none_rectangle}=[fill=none, draw=blue, shape=rectangle]
\tikzstyle{green_none_rectangle}=[fill=none, draw=green, shape=rectangle]
\tikzstyle{stealth_arrow}=[>=stealth, ->]
\tikzstyle{latex_arrow}=[->, >=latex]
\begin{tikzpicture}
		\node [style={black_black_node},label={above:\large $(a_{1;1},1,0)$}] (1) at (-5,6.5) {};
		\node [style={black_black_node},label={above:\large $(a_{1;2},1,0)$}] (2) at (-3,6.5) {};
		\node [style={black_black_node},label={above:\large $(a_{2;1},1,0)$}] (3) at (1,6.5) {};
		\node [style={black_black_node},label={right:\large $(a_{3;1},1,0)$}] (4) at (-4,5) {};
		\node [style={black_black_node},label={left:\large $(a_{4;1},1,0)$}] (5) at (1,5) {};
		\node [style={black_black_node},label={left:\large $(a_{5;1},1,0)$}] (6) at (-4.5,4.5) {};
		\node [style={black_black_node},label={left:\large $(a_{6;1},1,0)$}] (7) at (-4.5,3.5) {};
		\node [style={black_black_node},label={left:\large $(a_{6;1},1,1)$}] (8) at (-4.5,2.5) {};
		\node [style={black_black_node},label={left:\large $(a_{6;1},1,2)$}] (9) at (-4.5,1.5) {};
		\node [style={black_black_node},label={left:\large $(a_{6;1},1,3)$}] (10) at (-4.5,0.5) {};
		\node [style={black_black_node},label={left:\large $(a_{6;1},1,4)$}] (11) at (-4.5,-0.5) {};
		\node [style={black_black_node},label={left:\large $(a_{6;1},1,5)$}] (12) at (-4.5,-1.5) {};
		\node [style={black_black_node},label={right:\large $(a_{7;1},1,0)$}] (13) at (-3.5,3.5) {};
		\node [style={black_black_node},label={right:\large $(a_{7;3},1,1)$}] (14) at (-3.5,2.5) {};
		\node [style={black_black_node},label={right:\large $(a_{7;2},1,2)$}] (15) at (-3.5,1.5) {};
		\node [style={black_black_node},label={right:\large $(a_{7;1},1,3)$}] (16) at (-3.5,0.5) {};
		\node [style={black_black_node},label={right:\large $(a_{7;3},1,4)$}] (17) at (-3.5,-0.5) {};
		\node [style={black_black_node},label={right:\large $(a_{7;2},1,5)$}] (18) at (-3.5,-1.5) {};
		\node [style={black_black_node},label={left:\large $(a_{7;3},1,0)$}] (19) at (1,3.5) {};
		\node [style={black_black_node},label={left:\large $(a_{7;2},1,1)$}] (20) at (1,2.5) {};
		\node [style={black_black_node},label={left:\large $(a_{7;1},1,2)$}] (21) at (1,1.5) {};
		\node [style={black_black_node},label={left:\large $(a_{7;3},1,3)$}] (22) at (1,0.5) {};
		\node [style={black_black_node},label={left:\large $(a_{7;2},1,4)$}] (23) at (1,-0.5) {};
		\node [style={black_black_node},label={left:\large $(a_{7;1},1,5)$}] (24) at (1,-1.5) {};
		\node [style={black_black_node},label={right:\large $(1,0)$}] (25) at (-4,-2.5) {};
		\node [style={black_black_node},label={right:\large $(1,1)$}] (26) at (-4,-3.5) {};
		\node [style={black_black_node},label={left:\large $(2,0)$}] (27) at (1,-2.5) {};
		\node [style={black_black_node},label={left:\large $(2,1)$}] (28) at (1,-3.5) {};
		\node [] (29) at (-7,-2.5) {};
		\node [] (30) at (-7,5.5) {};
		\node [] (31) at (2,-2.5) {};
		\node [] (32) at (2,5.5) {};
		\node [] (33) at (-7.5,7.5) {};
		\node [] (34) at (-7.5,5.75) {};
		\node [] (35) at (3,5.75) {};
		\node [] (36) at (3,7.5) {};
		\node [] (37) at (-7.5,5.5) {};
		\node [] (38) at (-7.5,4.125) {};
		\node [] (39) at (3,4.125) {};
		\node [] (40) at (3,5.5) {};
		\node [] (41) at (-7.5,3.875) {};
		\node [] (42) at (-7.5,-4) {};
		\node [] (43) at (3,-4) {};
		\node [] (44) at (3,3.875) {};
		\node [style={black_none_rectangle}] (45) at (-4,-4.5) {\large $G^{(2)}_1$};
		\node [style={black_none_rectangle}] (46) at (1,-4.5) {\large $G^{(2)}_2$};
		\draw [style={stealth_arrow}] (1) to (4);
		\draw [style={stealth_arrow}] (2) to (4);
		\draw [style={stealth_arrow}] (6) to (7);
		\draw [style={stealth_arrow}, bend left=330] (2) to (1);
		\draw [style={stealth_arrow}] (4) to (6);
		\draw [style={stealth_arrow}, bend right] (1) to (2);
		\draw [style={stealth_arrow}] (4) to (13);
		\draw [style={stealth_arrow}] (3) to (5);
		\draw [style={stealth_arrow}] (7) to (8);
		\draw [style={stealth_arrow}] (8) to (9);
		\draw [style={stealth_arrow}] (9) to (10);
		\draw [style={stealth_arrow}] (10) to (11);
		\draw [style={stealth_arrow}] (11) to (12);
		\draw [style={stealth_arrow}] (13) to (14);
		\draw [style={stealth_arrow}] (14) to (15);
		\draw [style={stealth_arrow}] (15) to (16);
		\draw [style={stealth_arrow}] (16) to (17);
		\draw [style={stealth_arrow}] (17) to (18);
		\draw [style={stealth_arrow}] (19) to (20);
		\draw [style={stealth_arrow}] (20) to (21);
		\draw [style={stealth_arrow}] (21) to (22);
		\draw [style={stealth_arrow}] (22) to (23);
		\draw [style={stealth_arrow}] (23) to (24);
		\draw [style={stealth_arrow}] (12) to (25);
		\draw [style={stealth_arrow}] (18) to (25);
		\draw [style={stealth_arrow}] (25) to (26);
		\draw [style={stealth_arrow}] (24) to (27);
		\draw [style={stealth_arrow}] (27) to (28);
		\draw [style={stealth_arrow}] (26)
			 to [in=-90, out=180, looseness=0.75] (29.center)
			 to (30.center)
			 to [in=-180, out=90] (1);
		\draw [style={stealth_arrow}] (28)
			 to [in=-90, out=0, looseness=0.75] (31.center)
			 to (32.center)
			 to [in=0, out=90] (3);
		\draw [style={stealth_arrow}] (5) to (19);
		\draw [draw=green] (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [draw=red] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [draw=blue] (41.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to cycle;
		\draw [style={stealth_arrow}, in=135, out=225, loop] (3) to ();
\end{tikzpicture}


==> figures/pattern_1.tikz <==
\tikzstyle{black_black_node}=[fill=black, draw=black, shape=circle, scale=0.3]
\tikzstyle{red_none_node}=[fill=none, draw=red, shape=circle]
\tikzstyle{blue_none_node}=[fill=none, draw=blue, shape=circle]
\tikzstyle{green_none_node}=[fill=none, draw=green, shape=circle]
\tikzstyle{black_none_rectangle}=[fill=none, draw=black, shape=rectangle]
\tikzstyle{red_none_rectangle}=[fill=none, draw=red, shape=rectangle]
\tikzstyle{blue_none_rectangle}=[fill=none, draw=blue, shape=rectangle]
\tikzstyle{green_none_rectangle}=[fill=none, draw=green, shape=rectangle]
\tikzstyle{stealth_arrow}=[>=stealth, ->]
\tikzstyle{latex_arrow}=[->, >=latex]
\begin{tikzpicture}
	%% --------
	\node [style={black_black_node},label={left:$(i^\ast,r-N-1)$}] (0) at (-4.5,1.2) {};
	\node [style={black_black_node},label={left:$(i^\ast,r-N)$}] (1) at (-4.685,0.5) {};
	\node [style={black_black_node},label={right:$(i^\ast,r-N)$}] (2) at (-4.325,0.5) {};
	\draw (0) to (1);
	\draw (0) to (2);
	%%
	\node [style={black_black_node},label={left:$(b_{s_1^{N-r-1}},i^\ast,2 N-1)$}] (3) at (-2.5,4.2) {};
	\node [style={black_black_node},label={left:$(i^\ast,0)$}] (4) at (-3.5,3.5) {};
	\node [style={black_black_node},label={right:$(i^\ast,0)$}] (5) at (-1.5,3.5) {};
	\node [style={black_black_node},label={[label distance=-30pt]340:\tiny $(i^\ast,1)$}] (6) at (-4,2.8) {};
	\node [style={black_black_node},label={[label distance=-30pt]-20:\tiny $(i^\ast,1)$}] (7) at (-3,2.8) {};
	\node [style={black_black_node},label={[label distance=-30pt]200:\tiny $(i^\ast,1)$}] (8) at (-2,2.8) {};
	\node [style={black_black_node},label={[label distance=-30pt]200:\tiny $(i^\ast,1)$}] (9) at (-1,2.8) {};
	\node [] (10) at (-4.25,2.3) {};
	\node [] (11) at (-3.75,2.3) {};
	\node [] (12) at (-3.25,2.3) {};
	\node [] (13) at (-2.75,2.3) {};
	\node [] (14) at (-2.25,2.3) {};
	\node [] (15) at (-1.75,2.3) {};
	\node [] (16) at (-1.25,2.3) {};
	\node [] (17) at (-0.75,2.3) {};
	\draw (3) to (4);
	\draw (3) to (5);
	\draw (4) to (6);
	\draw (4) to (7);
	\draw (5) to (8);
	\draw (5) to (9);
	\draw (6) to (10.center);
	\draw (6) to (11.center);
	\draw (7) to (12.center);
	\draw (7) to (13.center);
	\draw (8) to (14.center);
	\draw (8) to (15.center);
	\draw (9) to (16.center);
	\draw (9) to (17.center);
	%% --------
	
	%% --------
	\node [style={black_black_node},label={right:$(i^\ast,r-N-1)$}] (18) at (4.5,1.2) {};
	\node [style={black_black_node},label={left:$(i^\ast,r-N)$}] (19) at (4.325,0.5) {};
	\node [style={black_black_node},label={right:$(i^\ast,r-N)$}] (20) at (4.685,0.5) {};
	\draw (18) to (19);
	\draw (18) to (20);
	%%
	\node [style={black_black_node},label={right:$(b_{s_2^{N-r-1}},i^\ast,2 N-1)$}] (21) at (2.5,4.2) {};
	\node [style={black_black_node},label={left:$(i^\ast,0)$}] (22) at (1.5,3.5) {};
	\node [style={black_black_node},label={right:$(i^\ast,0)$}] (23) at (3.5,3.5) {};
	\node [style={black_black_node},label={[label distance=-30pt]340:\tiny $(i^\ast,1)$}] (24) at (1,2.8) {};
	\node [style={black_black_node},label={[label distance=-30pt]-20:\tiny $(i^\ast,1)$}] (25) at (2,2.8) {};
	\node [style={black_black_node},label={[label distance=-30pt]200:\tiny $(i^\ast,1)$}] (26) at (3,2.8) {};
	\node [style={black_black_node},label={[label distance=-30pt]200:\tiny $(i^\ast,1)$}] (27) at (4,2.8) {};
	\node [] (28) at (0.75,2.3) {};
	\node [] (29) at (1.25,2.3) {};
	\node [] (30) at (1.75,2.3) {};
	\node [] (31) at (2.25,2.3) {};
	\node [] (32) at (2.75,2.3) {};
	\node [] (33) at (3.25,2.3) {};
	\node [] (34) at (3.75,2.3) {};
	\node [] (35) at (4.25,2.3) {};
	\draw (21) to (22);
	\draw (21) to (23);
	\draw (22) to (24);
	\draw (22) to (25);
	\draw (23) to (26);
	\draw (23) to (27);
	\draw (24) to (28.center);
	\draw (24) to (29.center);
	\draw (25) to (30.center);
	\draw (25) to (31.center);
	\draw (26) to (32.center);
	\draw (26) to (33.center);
	\draw (27) to (34.center);
	\draw (27) to (35.center);
	%% --------
	
	%% --------
	\node [style={black_black_node},label={above:$(b_{\epsilon},i^\ast,r)$}] (36) at (0,5.375) {};
	\node [style={black_black_node},label={[label distance=-80pt]0:$(b_{s_1},i^\ast,r+1)$}] (37) at (-1,5) {};
	\node [style={black_black_node},label={[label distance=-80pt]180:$(b_{s_2},i^\ast,r+1)$}] (38) at (1,5) {};
	\node [] (39) at (-1.45,4.75) {};
	\node [] (40) at (-0.55,4.75) {};
	\node [] (41) at (0.55,4.75) {};
	\node [] (42) at (1.45,4.75) {};
	%%
	\draw (36) to (37);
	\draw (36) to (38);
	\draw (37) to (39.center);
	\draw (37) to (40.center);
	\draw (38) to (41.center);
	\draw (38) to (42.center);
	%% --------
	\node at (0,1) {\Large $\cdots$};
	\node at (-1.6,4.66) {\Large $\cdot$};
	\node at (-1.9,4.5) {\Large $\cdot$};
	\node at (-2.2,4.34) {\Large $\cdot$};
	\node at (1.6,4.66) {\Large $\cdot$};
	\node at (1.9,4.5) {\Large $\cdot$};
	\node at (2.2,4.34) {\Large $\cdot$};
	\node at (-4.3,2) {\Large $\cdot$};
	\node at (-4.36,1.75) {\Large $\cdot$};
	\node at (-4.4,1.5) {\Large $\cdot$};
	\node at (4.3,2) {\Large $\cdot$};
	\node at (4.36,1.75) {\Large $\cdot$};
	\node at (4.4,1.5) {\Large $\cdot$};
\end{tikzpicture}


==> figures/pattern_2.tikz <==
\tikzstyle{black_black_node}=[fill=black, draw=black, shape=circle, scale=0.3]
\tikzstyle{red_none_node}=[fill=none, draw=red, shape=circle]
\tikzstyle{blue_none_node}=[fill=none, draw=blue, shape=circle]
\tikzstyle{green_none_node}=[fill=none, draw=green, shape=circle]
\tikzstyle{black_none_rectangle}=[fill=none, draw=black, shape=rectangle]
\tikzstyle{red_none_rectangle}=[fill=none, draw=red, shape=rectangle]
\tikzstyle{blue_none_rectangle}=[fill=none, draw=blue, shape=rectangle]
\tikzstyle{green_none_rectangle}=[fill=none, draw=green, shape=rectangle]
\tikzstyle{stealth_arrow}=[>=stealth, ->]
\tikzstyle{latex_arrow}=[->, >=latex]
\begin{tikzpicture}
	%% --------
	\node [style={black_black_node},label={[label distance=-60pt]0:$(i^\ast,N-1)$}] (3) at (-2.3,4.2) {};
	\node [style={black_black_node},label={left:\small $(a_{i^\ast;1},i^\ast,0)$}] (4) at (-3.4,3.5) {};
	\node [style={black_black_node},label={[label distance=-60pt]0:\small $(a_{i^\ast;1},i^\ast,0)$}] (5) at (-1.2,3.5) {};
	\node [] (6) at (-4.4,2.1) {};
	\node [] (7) at (-2.4,2.1) {};
	\node [] (8) at (-2.2,2.1) {};
	\node [] (9) at (-0.2,2.1) {};
	\node [] (10) at (-3.4,2.4) {\small $u^1$};
	\node [] (11) at (-1.2,2.4) {\small $u^2$};
	\draw (3) to (4);
	\draw (3) to (5);
	\draw (4) to (6);
	\draw (4) to (7);
	\draw (5) to (8);
	\draw (5) to (9);
	\draw (4) -- (6.center) -- (7.center) -- (4);
	\draw (5) -- (8.center) -- (9.center) -- (5);
	%% --------
	
	%% --------
	\node [style={black_black_node},label={[label distance=-60pt]180:$(i^\ast,N-1)$}] (21) at (2.3,4.2) {};
	\node [style={black_black_node},label={[label distance=-60pt]180:\small $(a_{i^\ast;1},i^\ast,0)$}] (22) at (1.2,3.5) {};
	\node [style={black_black_node},label={right:\small $(a_{i^\ast;1},i^\ast,0)$}] (23) at (3.4,3.5) {};
	\node [] (24) at (0.2,2.1) {};
	\node [] (25) at (2.2,2.1) {};
	\node [] (26) at (2.4,2.1) {};
	\node [] (27) at (4.4,2.1) {};
	\node [] (28) at (1.2,2.4) {\scriptsize $u^{d^{N-r}-1}$};
	\node [] (29) at (3.4,2.4) {\scriptsize $u^{d^{N-r}}$};
	\draw (21) to (22);
	\draw (21) to (23);
	\draw (22) to (24);
	\draw (22) to (25);
	\draw (23) to (26);
	\draw (23) to (27);
	\draw (22) -- (24.center) -- (25.center) -- (22);
	\draw (23) -- (26.center) -- (27.center) -- (23);
	%% --------
	
	%% --------
	\node [style={black_black_node},label={above:$(i^\ast,r)$}] (36) at (0,5.375) {};
	\node [style={black_black_node},label={[label distance=-60pt]0:$(i^\ast,r+1)$}] (37) at (-1,5) {};
	\node [style={black_black_node},label={[label distance=-60pt]180:$(i^\ast,r+1)$}] (38) at (1,5) {};
	\node [] (39) at (-1.45,4.75) {};
	\node [] (40) at (-0.55,4.75) {};
	\node [] (41) at (0.55,4.75) {};
	\node [] (42) at (1.45,4.75) {};
	%%
	\draw (36) to (37);
	\draw (36) to (38);
	\draw (37) to (39.center);
	\draw (37) to (40.center);
	\draw (38) to (41.center);
	\draw (38) to (42.center);
	%% --------
	\node at (-1.6,4.625) {\Large $\cdot$};
	\node at (-1.85,4.5) {\Large $\cdot$};
	\node at (-2.1,4.375) {\Large $\cdot$};
	\node at (1.6,4.625) {\Large $\cdot$};
	\node at (1.85,4.5) {\Large $\cdot$};
	\node at (2.1,4.375) {\Large $\cdot$};
\end{tikzpicture}


==> figures/pattern_3.tikz <==
\tikzstyle{black_black_node}=[fill=black, draw=black, shape=circle, scale=0.3]
\tikzstyle{red_none_node}=[fill=none, draw=red, shape=circle]
\tikzstyle{blue_none_node}=[fill=none, draw=blue, shape=circle]
\tikzstyle{green_none_node}=[fill=none, draw=green, shape=circle]
\tikzstyle{black_none_rectangle}=[fill=none, draw=black, shape=rectangle]
\tikzstyle{red_none_rectangle}=[fill=none, draw=red, shape=rectangle]
\tikzstyle{blue_none_rectangle}=[fill=none, draw=blue, shape=rectangle]
\tikzstyle{green_none_rectangle}=[fill=none, draw=green, shape=rectangle]
\tikzstyle{stealth_arrow}=[>=stealth, ->]
\tikzstyle{latex_arrow}=[->, >=latex]
\begin{tikzpicture}
	%% --------
	\node [style={black_black_node},label={[label distance=-45pt]0:$a_{i^\ast,j_{N-1}}$}] (3) at (-2.3,4.2) {};
	\node [style={black_black_node},label={left:$a_{i^\ast;1}$}] (4) at (-3.4,3.5) {};
	\node [style={black_black_node},label={right:$a_{i^\ast;1}$}] (5) at (-1.2,3.5) {};
	\node [] (6) at (-4.4,2.1) {};
	\node [] (7) at (-2.4,2.1) {};
	\node [] (8) at (-2.2,2.1) {};
	\node [] (9) at (-0.2,2.1) {};
	\node [] (10) at (-3.4,2.4) {\scriptsize $f^\ast(u^1)$};
	\node [] (11) at (-1.2,2.4) {\scriptsize $f^\ast(u^2)$};
	\draw (3) to (4);
	\draw (3) to (5);
	\draw (4) to (6);
	\draw (4) to (7);
	\draw (5) to (8);
	\draw (5) to (9);
	\draw (4) -- (6.center) -- (7.center) -- (4);
	\draw (5) -- (8.center) -- (9.center) -- (5);
	%% --------
	
	%% --------
	\node [style={black_black_node},label={[label distance=-45pt]180:$a_{i^\ast,j_{N-1}}$}] (21) at (2.3,4.2) {};
	\node [style={black_black_node},label={left:$a_{i^\ast;1}$}] (22) at (1.2,3.5) {};
	\node [style={black_black_node},label={right:\small $a_{i^\ast;1}$}] (23) at (3.4,3.5) {};
	\node [] (24) at (0.2,2.1) {};
	\node [] (25) at (2.2,2.1) {};
	\node [] (26) at (2.4,2.1) {};
	\node [] (27) at (4.4,2.1) {};
	\node [] (28) at (1.2,2.4) {\scriptsize $\scriptstyle f^\ast(u^{d^{N-r}-1})$};
	\node [] (29) at (3.4,2.4) {\scriptsize $\scriptstyle f^\ast(u^{d^{N-r}})$};
	\draw (21) to (22);
	\draw (21) to (23);
	\draw (22) to (24);
	\draw (22) to (25);
	\draw (23) to (26);
	\draw (23) to (27);
	\draw (22) -- (24.center) -- (25.center) -- (22);
	\draw (23) -- (26.center) -- (27.center) -- (23);
	%% --------
	
	%% --------
	\node [style={black_black_node},label={above:$a_{i^\ast;j_r}$}] (36) at (0,5.375) {};
	\node [style={black_black_node},label={[label distance=-45pt]0:$a_{i^\ast;j_{r+1}}$}] (37) at (-1,5) {};
	\node [style={black_black_node},label={[label distance=-45pt]180:$a_{i^\ast;j_{r+1}}$}] (38) at (1,5) {};
	\node [] (39) at (-1.45,4.75) {};
	\node [] (40) at (-0.55,4.75) {};
	\node [] (41) at (0.55,4.75) {};
	\node [] (42) at (1.45,4.75) {};
	%%
	\draw (36) to (37);
	\draw (36) to (38);
	\draw (37) to (39.center);
	\draw (37) to (40.center);
	\draw (38) to (41.center);
	\draw (38) to (42.center);
	%% --------
	\node at (-1.6,4.625) {\Large $\cdot$};
	\node at (-1.85,4.5) {\Large $\cdot$};
	\node at (-2.1,4.375) {\Large $\cdot$};
	\node at (1.6,4.625) {\Large $\cdot$};
	\node at (1.85,4.5) {\Large $\cdot$};
	\node at (2.1,4.375) {\Large $\cdot$};
\end{tikzpicture}

